Drop Stream - Immiscible Jet Collisions: Regimes and Fragmentation Mechanisms

We investigate the collision of a continuous liquid jet with a regular stream of immiscible droplets. The immiscible liquids, namely silicon oil for the continuous jet and an aqueous glycerol solution for the drop stream, are selected to enable the total wetting of the drops by the jet liquid. Four different regimes are experimentally identified: drops in jet, encapsulation without satellites, encapsulation with satellites from the jet liquid and mixed fragmentation. The drops in jet regime, potentially of great interest for new applications, corresponds to a regular stream of drops embedded in a continuous jet and is described and reported for the first time. Using well known aspects of drop collision and jet stability, we propose to model the transition between the drops in jet regime and the others. Two dimensionless parameters are derived from this analysis which are thus used to produce a simple regime map where the drops in jet regime can be well distinguished from the other outcomes.

==> regime_map.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(597,770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(597,1400){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(597,2030){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(597,2659){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(597,3289){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(792,487){\makebox(0,0){\strut{}$0$}}%
      \put(1733,487){\makebox(0,0){\strut{}$100$}}%
      \put(2675,487){\makebox(0,0){\strut{}$200$}}%
      \put(3616,487){\makebox(0,0){\strut{}$300$}}%
      \put(4557,487){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(289,2029){\rotatebox{-270}{\makebox(0,0){\strut{}$\myunitbr{l_{j}/D_{j}}{-}$}}}%
      \put(2674,157){\makebox(0,0){\strut{}$\myunitbr{\Web^*}{-}$}}%
      \csname LTb\endcsname%
      \put(5019,3135){\makebox(0,0)[l]{\strut{}encapsulation with}}%
      \csname LTb\endcsname%
      \put(5019,2897){\makebox(0,0)[l]{\strut{}oil satellites}}%
      \csname LTb\endcsname%
      \put(5019,2519){\makebox(0,0)[l]{\strut{}mixed fragmentation}}%
      \csname LTb\endcsname%
      \put(5019,2211){\makebox(0,0)[l]{\strut{}encapsulation}}%
      \csname LTb\endcsname%
      \put(5019,1973){\makebox(0,0)[l]{\strut{}without satellites}}%
      \csname LTb\endcsname%
      \put(5019,1595){\makebox(0,0)[l]{\strut{}drops in jet}}%
      \csname LTb\endcsname%
      \put(597,770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(597,1400){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(597,2030){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(597,2659){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(597,3289){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(792,487){\makebox(0,0){\strut{}$0$}}%
      \put(1733,487){\makebox(0,0){\strut{}$100$}}%
      \put(2675,487){\makebox(0,0){\strut{}$200$}}%
      \put(3616,487){\makebox(0,0){\strut{}$300$}}%
      \put(4557,487){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(597,770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(597,1400){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(597,2030){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(597,2659){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(597,3289){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(792,487){\makebox(0,0){\strut{}$0$}}%
      \put(1733,487){\makebox(0,0){\strut{}$100$}}%
      \put(2675,487){\makebox(0,0){\strut{}$200$}}%
      \put(3616,487){\makebox(0,0){\strut{}$300$}}%
      \put(4557,487){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{regime_map_fig.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

